A decision procedure for intuitionistic modal logic IS4 (and IK4)

In this paper, we show that the two intuitionistic modal logics IS4 and IK4 are decidable. We provide a constructive decision procedure, that, given a formula, produces either a proof showing the formula to be valid or a finite countermodel falsifying the formula, thus also proving the finite model property for both logics. The main ingredient of our strategy is the introduction of (possibly unsound) loop rules, which encode repeating behaviour in proof search. This paper fixes a previous mistake in our LICS'23 contribution.

==> figures/F1-F2.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[->,dashed]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[] (3) at (5,3) [] {$\ftwo$};
		
		\node[label=below :{}] (3) at (4,2) [node, 
		%fill=green!30
		] {$x$};
		\node[label=below :{}] (4) at (6,2) [node,
		% fill=yellow!30
		] {$y$};
		\node[label=above :{}] (10) at (4,4) [node, 
		%fill=blue!30
		] {$u$};
		\node[label=above :{}] (11) at (6,4) [node, 
		%fill=red!30
		] {$z$};
		
		\draw[access] (3) edge[below] node {$R$} (4);
		\draw[access,dotted] (10) -- (11);

		\draw[future,dotted] (3) -- (10);
		\draw[future] (4) edge[right] node {$\le$}  (11);
	\end{tikzpicture}

\hspace*{2cm}

\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
	%		\draw[help lines] (-3,-3) grid (15,10);
	
	
	\tikzstyle{node}=[circle,draw]
	\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[->,blue]
	\tikzstyle{future}=[->,dashed]
	\tikzstyle{deleted}=[->,gray]
	\tikzstyle{loop}=[->,red]
	
	\node[] (3) at (5,3) [] {$\fone$};
	
	\node[label=below :{}] (3) at (4,2) [node, 
	%fill=green!30
	] {$x$};
	\node[label=below :{}] (4) at (6,2) [node, 
	%fill=yellow!30
	] {$y$};
	\node[label=above :{}] (10) at (4,4) [node,
	% fill=blue!30
	] {$z$};
	\node[label=above :{}] (11) at (6,4) [node, %fill=red!30
	] {$u$};
	
	\draw[access] (3) edge[below] node {$R$} (4);
	\draw[access,dotted] (10) -- (11);
	
	\draw[future] (3) edge[left] node {$\le$} (10);
	\draw[future,dotted] (4) -- (11);
\end{tikzpicture}
\end{document}

==> figures/agi-ex-rep-g.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}
\begin{document}
\begin{tikzpicture}[thick, every node/.style={minimum size=7mm}]
%		\draw[help lines] (-3,-3) grid (15,15);

\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->]
\tikzstyle{future}=[dashed,->]
\tikzstyle{continues}=[densely dotted]
\tikzstyle{blob}=[line width= 35pt, line cap=rect, opacity=.1]

%\node[font = {\Large}] (L0) at (-1,-2) {$L_0$};
%\node[font = {\Large}] (L1) at (-1,0) {$L_1$};
%\node[font = {\Large}] (L2) at (-1,2) {$L_2$};
%\node[font = {\Large}] (L3) at (-1,4) {$L_3$};
%\node[font = {\Large}] (L4) at (-1,6) {$L_4$};
%\node[font = {\Large}] (L5) at (-1,8) {$L_5$};
%\node[font = {\Large}] (L6) at (-1,10) {$L_6$};

%% gray areas
%%3 and 4
%\draw[blob] (5.5,2) -- (4,3);
%% 8 and 9
%\draw[blob] (7.5,5) -- (9,4);
%% 15 and 16
%\draw[blob] (12.5,6) -- (11,7);
%% 24 and 25
%\draw[blob] (16,8)  -- (14.5,9);



%worlds layer L0
\node[label=right :{$\rig{F}$}] (0) at (2,-2) [node] {$0$}; 

%worlds layer L1
\node[label=right :{$\lef{G}, \lef{\Sigma}, {\Pi}, \rig{a}, \rig{\BOT}$}] (1) at (2,0) [node] {$\mathbf{1}$}; %, fill=blue!30

%worlds layer L2
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \rig \bot, \Pi$}}] (2) at (2,2) [node, ] {$\mathbf{2}$};
\node[label= right :{$\lef{b}, \rig{a}, \Pi$}] (3) at (5.5,2) [node] {$3$};
\node[label= left :{$\lef{c},\rig{a}, \Pi$}] (4) at (4, 3) [node] {$4$};


%worlds layer L3
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e, \rig \bot, \Pi$}}] (5) at (2,4) [node] {$\mathbf{5}$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta, \Pi$}}] (6) at (5.5,4) [node] {$6$};
\node[label= right :{$\lef c, \rig a, \Pi$}] (8) at (9.5,4) [node] {$8$};
\node[label= left :{$\lef c, \lef{\Delta}, \Pi$}] (7) at (4,5) [node] {$7$};
\node[label= right :{$\lef b, \rig  a, \Pi$}] (9) at (7.5,5) [node] {$9$};


%worlds layer L4
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e, \Pi$}}] (10) at (2,6) [node] {$10$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta, \Pi$}}] (11) at (5.5,6) [node] {$11$};
\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta, \Pi$}}] (12) at (9.5,6) [node] {$12$};
\node[label=  below :{$\lef b, \rig a, \Pi$}] (15) at (13,6) [node] {$15$};

\node[label={[align=left]  left :{$\lef d ,\rig \bot, \Pi\!\!\!\!$\\$\lef c,\lef{\Delta}$\\~}}] (13) at (4,7) [node] {$\mathbf{13}$};
\node[label={[align=left]  right :{\!\!$\lef b,\lef \Delta,\Pi$\\~}}] (14) at (7.5,7) [node] {$14$};
\node[label= right :{$\lef c, \rig  a,\Pi$}] (16) at (11,7) [node] {$16$};

%worlds layer L5
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d,\lef e, \rig \bot, \lef \Pi$}}](17) at (2,8) [node, fill= blue!15] {$\mathbf{17}$};
\node[label={[align=left]  above :{~\\~\\$\lef b,\lef \Delta, \lef \Pi$}}] (18) at (5.5,8) [node] {$18$};
\node[label={[align=left]  above :{~\\~\\$\lef c,\lef \Delta, \lef \Pi$}}] (19) at (9.5,8) [node] {$19$};
\node[label={[align=left]  above :{~\\~\\$\lef b, \lef \Pi$}}] (20) at (13,8) [node, fill=orange!20] {$20$};
%\node[label=  right :{$\lef c, \rig a$}] (24) at (16,8) [node,fill=red!20 ] {$24$};

\node[label={[align=right]  right :{$\!\! \lef c,\lef d,\lef{\Delta}, \lef \Pi$\\~\\~}}] (21) at (4,9) [node] {${21}$};
\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta, \lef \Pi$\\~\\~}}] (22) at (7.5,9) [node] {$22$};
\node[label={[align=left]  right :{\!\!$\lef c,\lef \Pi$\\~\\~}}] (23) at (11,9) [node, fill=violet!20] {$23$};
%\node[label= right :{$\lef b, \rig  a$}] (25) at (14.5,9) [node, fill=yellow!20] {$25$};

%worlds layer L6
%\node[label={[align=left]  left :{$\lef e, \rig \bot$\\$\lef d, \lef{\Delta}$}}] (26) at (2,10) [node, fill=blue!15] {$\mathbf{26}$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (27) at (5.5,10) [node, fill=orange!20] {${27}$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (28) at (9,10) [node,fill=violet!20 ] {$28$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (29) at (12.5,10) [node, fill=orange!20] {$29$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (30) at (16,10) [node,fill=violet!20 ] {$30$};
%\node[label=  right :{$\lef b, \rig a$}](35) at (19.5,10) [node,fill=yellow!20 ] {$35$};
%
%\node[label={[align=right]  left :{$\lef e, \lef d$\!\!\\$\lef c,\lef{\Delta}$\\~}}] (31) at (4,11) [node, ] {$31$};
%\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta$\\~}}] (32) at (7.5,11) [node, fill=orange!20] {$32$};
%\node[label={[align=left]  right :{\!\!$\lef c,\lef \Delta$\\~}}] (33) at (11,11) [node, fill=violet!20] {$33$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (34) at (14.5,11) [node, fill=orange!20] {$34$};
%\node[label= right :{$\lef c, \rig  a$}] (36) at (18,11) [node, fill=red!20] {$36$};

%layer L2
\draw[access] (2) -- (3);
\draw[access] (2) -- (4);

%layer L3
\draw[access] (5) -- (6);
\draw[access] (5) -- (7);
\draw[access] (6) -- (8);
\draw[access] (7) -- (9);

%layer L4
\draw[access] (10) -- (11);
\draw[access] (11) -- (12);
\draw[access] (10) -- (13);
\draw[access] (13) -- (14);
\draw[access] (12) -- (15);
\draw[access] (14) -- (16);

%layer L5
\draw[access] (17) -- (18);
\draw[access] (18) -- (19);
\draw[access] (19) -- (20);
%\draw[access] (20) -- (24);

\draw[access] (17) -- (21);
\draw[access] (21) -- (22);
\draw[access] (22) -- (23);
%\draw[access] (23) -- (25);

%layer L5
%\draw[access] (26) -- (27);
%\draw[access] (27) -- (28);
%\draw[access] (28) -- (29);
%\draw[access] (29) -- (30);
%\draw[access] (30) -- (35);
%
%
%\draw[access] (26) -- (31);
%\draw[access] (31) -- (32);
%\draw[access] (32) -- (33);
%\draw[access] (33) -- (34);
%\draw[access] (34) -- (36);

%future links
\draw[future] (0) -- (1);
\draw[future] (1) -- (2);
\draw[future] (2) -- (5);
\draw[future] (4) -- (7);
\draw[future] (3) -- (6);

\draw[future] (5) -- (10);
\draw[future] (3) -- (6);
\draw[future] (7) -- (13);
\draw[future] (6) -- (11);
\draw[future] (8) -- (12);
\draw[future] (9) -- (14);

\draw[future] (10) -- (17);
\draw[future] (11) -- (18);
\draw[future] (12) -- (19);
\draw[future] (15) -- (20);
\draw[future] (13) -- (21);
\draw[future] (14) -- (22);
\draw[future] (16) -- (23);

%\draw[continues] (17) -- (2, 9.2);
%\draw[continues] (18) -- (5.5, 9.2);
%\draw[continues] (19) -- (9, 9.2);
%\draw[continues] (20) -- (12.5, 9.2);
%%\draw[continues] (24) -- (16, 9.2);
%
%
%\draw[continues] (21) -- (4, 10.2);
%\draw[continues] (22) -- (7.5, 10.2);
%\draw[continues] (23) -- (11, 10.2);
%%\draw[continues] (25) -- (14.5, 10.2);



%\draw[future] (17) -- (26);
%\draw[future] (18) -- (27);
%\draw[future] (19) -- (28);
%\draw[future] (20) -- (29);
%\draw[future] (24) -- (30);
%\draw[future] (21) -- (31);
%\draw[future] (22) -- (32);
%\draw[future] (23) -- (33);
%\draw[future] (25) -- (34);

%\draw[continues] (26) -- (2, 11.2);
%\draw[continues] (27) -- (5.5, 11.2);
%\draw[continues] (28) -- (9, 11.2);
%\draw[continues] (29) -- (12.5, 11.2);
%\draw[continues] (30) -- (16, 11.2);
%\draw[continues] (35) -- (19.5, 11.2);
%
%\draw[continues] (31) -- (4, 12.2);
%\draw[continues] (32) -- (7.5, 12.2);
%\draw[continues] (33) -- (11, 12.2);
%\draw[continues] (34) -- (14.5, 12.2);
%\draw[continues] (36) -- (18, 12.2);









\end{tikzpicture}

\end{document}


==> figures/agi-ex-rep-h.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}
\begin{document}
\begin{tikzpicture}[thick, every node/.style={minimum size=7mm}]
%		\draw[help lines] (-3,-3) grid (15,15);

\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->]
\tikzstyle{future}=[dashed,->]
\tikzstyle{continues}=[densely dotted]
\tikzstyle{blob}=[line width= 35pt, line cap=rect, opacity=.1]

%\node[font = {\Large}] (L0) at (-1,-2) {$L_0$};
%\node[font = {\Large}] (L1) at (-1,0) {$L_1$};
%\node[font = {\Large}] (L2) at (-1,2) {$L_2$};
%\node[font = {\Large}] (L3) at (-1,4) {$L_3$};
%\node[font = {\Large}] (L4) at (-1,6) {$L_4$};
%\node[font = {\Large}] (L5) at (-1,8) {$L_5$};
%\node[font = {\Large}] (L6) at (-1,10) {$L_6$};

%% gray areas
%%3 and 4
%\draw[blob] (5.5,2) -- (4,3);
%% 8 and 9
%\draw[blob] (7.5,5) -- (9,4);
%% 15 and 16
%\draw[blob] (12.5,6) -- (11,7);
%% 24 and 25
%\draw[blob] (16,8)  -- (14.5,9);



%worlds layer L0
\node[label=right :{$\rig{F}$}] (0) at (2,-2) [node] {$0$}; 

%worlds layer L1
\node[label=right :{$\lef{G}, \lef{\Sigma}, {\Pi}, \rig{a}, \rig{\BOT}$}] (1) at (2,0) [node] {$\mathbf{1}$}; %, fill=blue!30

%worlds layer L2
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \rig \bot, \Pi$}}] (2) at (2,2) [node, ] {$\mathbf{2}$};
\node[label= below :{$\lef{b}, \rig{a}, \Pi$}] (3) at (5.5,2) [node] {$3$};
\node[label= left :{$\lef{c},\rig{a}, \Pi$}] (4) at (4, 3) [node] {$4$};


%worlds layer L3
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e, \rig \bot, \lef{\Pi}$}}] (5) at (2,4) [node, fill=blue!15] {$\mathbf{5}$};
\node[label={[align=left]  above :{~\\~\\$\lef b,\lef \Pi$}}] (6) at (5.5,4) [node, fill=orange!20] {$6$};
%\node[label= right :{$\lef c, \rig a$}] (8) at (9,4) [node, fill=red!20] {$8$};
\node[label= left :{$\lef c, \lef{\Pi}$}] (7) at (4,5) [node, fill=violet!20] {$7$};
%\node[label= right :{$\lef b, \rig  a$}] (9) at (7.5,5) [node, fill=yellow!20] {$9$};


%%worlds layer L4
%\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e$}}] (10) at (2,6) [node, ] {$10$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (11) at (5.5,6) [node, fill=orange!20] {$11$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (12) at (9,6) [node, fill=violet!20] {$12$};
%\node[label=  right :{$\lef b, \rig a$}] (15) at (12.5,6) [node, fill=yellow!20] {$15$};
%
%\node[label={[align=left]  left :{$\lef d ,\rig \bot $\\$\lef c,\lef{\Delta}$\\~}}] (13) at (4,7) [node, ] {$\mathbf{13}$};
%\node[label={[align=left]  right :{\!\!$\lef b,\lef \Delta$\\~}}] (14) at (7.5,7) [node, fill=orange!20] {$14$};
%\node[label= right :{$\lef c, \rig  a$}] (16) at (11,7) [node, fill=red!20] {$16$};

%%worlds layer L5
%\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d,\lef e, \rig \bot$}}](17) at (2,8) [node, fill= blue!15] {$\mathbf{17}$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (18) at (5.5,8) [node, fill=orange!20] {$18$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (19) at (9,8) [node,fill=violet!20 ] {$19$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (20) at (12.5,8) [node, fill=orange!20] {$20$};
%\node[label=  right :{$\lef c, \rig a$}] (24) at (16,8) [node,fill=red!20 ] {$24$};
%
%\node[label={[align=right]  left :{$ \lef d$\\$\lef c,\lef{\Delta}$\\~}}] (21) at (4,9) [node, ] {${21}$};
%\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta$\\~}}] (22) at (7.5,9) [node, fill=orange!20] {$22$};
%\node[label={[align=left]  right :{\!\!$\lef c,\lef \Delta$\\~}}] (23) at (11,9) [node, fill=violet!20] {$23$};
%\node[label= right :{$\lef b, \rig  a$}] (25) at (14.5,9) [node, fill=yellow!20] {$25$};

%worlds layer L6
%\node[label={[align=left]  left :{$\lef e, \rig \bot$\\$\lef d, \lef{\Delta}$}}] (26) at (2,10) [node, fill=blue!15] {$\mathbf{26}$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (27) at (5.5,10) [node, fill=orange!20] {${27}$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (28) at (9,10) [node,fill=violet!20 ] {$28$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (29) at (12.5,10) [node, fill=orange!20] {$29$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (30) at (16,10) [node,fill=violet!20 ] {$30$};
%\node[label=  right :{$\lef b, \rig a$}](35) at (19.5,10) [node,fill=yellow!20 ] {$35$};
%
%\node[label={[align=right]  left :{$\lef e, \lef d$\!\!\\$\lef c,\lef{\Delta}$\\~}}] (31) at (4,11) [node, ] {$31$};
%\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta$\\~}}] (32) at (7.5,11) [node, fill=orange!20] {$32$};
%\node[label={[align=left]  right :{\!\!$\lef c,\lef \Delta$\\~}}] (33) at (11,11) [node, fill=violet!20] {$33$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (34) at (14.5,11) [node, fill=orange!20] {$34$};
%\node[label= right :{$\lef c, \rig  a$}] (36) at (18,11) [node, fill=red!20] {$36$};

%layer L2
\draw[access] (2) -- (3);
\draw[access] (2) -- (4);

%layer L3
\draw[access] (5) -- (6);
\draw[access] (5) -- (7);
%\draw[access] (6) -- (8);
%\draw[access] (7) -- (9);

%%layer L4
%\draw[access] (10) -- (11);
%\draw[access] (11) -- (12);
%\draw[access] (10) -- (13);
%\draw[access] (13) -- (14);
%\draw[access] (12) -- (15);
%\draw[access] (14) -- (16);
%
%%layer L5
%\draw[access] (17) -- (18);
%\draw[access] (18) -- (19);
%\draw[access] (19) -- (20);
%\draw[access] (20) -- (24);
%
%\draw[access] (17) -- (21);
%\draw[access] (21) -- (22);
%\draw[access] (22) -- (23);
%\draw[access] (23) -- (25);

%layer L5
%\draw[access] (26) -- (27);
%\draw[access] (27) -- (28);
%\draw[access] (28) -- (29);
%\draw[access] (29) -- (30);
%\draw[access] (30) -- (35);
%
%
%\draw[access] (26) -- (31);
%\draw[access] (31) -- (32);
%\draw[access] (32) -- (33);
%\draw[access] (33) -- (34);
%\draw[access] (34) -- (36);

%future links
\draw[future] (0) -- (1);
\draw[future] (1) -- (2);
\draw[future] (2) -- (5);
\draw[future] (4) -- (7);
\draw[future] (3) -- (6);

%\draw[future] (5) -- (10);
\draw[future] (3) -- (6);
%\draw[future] (7) -- (13);
%\draw[future] (6) -- (11);
%\draw[future] (8) -- (12);
%\draw[future] (9) -- (14);

%\draw[future] (10) -- (17);
%\draw[future] (11) -- (18);
%\draw[future] (12) -- (19);
%\draw[future] (15) -- (20);
%\draw[future] (13) -- (21);
%\draw[future] (14) -- (22);
%\draw[future] (16) -- (23);

%\draw[continues] (17) -- (2, 9.2);
%\draw[continues] (18) -- (5.5, 9.2);
%\draw[continues] (19) -- (9, 9.2);
%\draw[continues] (20) -- (12.5, 9.2);
%\draw[continues] (24) -- (16, 9.2);
%
%
%\draw[continues] (21) -- (4, 10.2);
%\draw[continues] (22) -- (7.5, 10.2);
%\draw[continues] (23) -- (11, 10.2);
%\draw[continues] (25) -- (14.5, 10.2);



%\draw[future] (17) -- (26);
%\draw[future] (18) -- (27);
%\draw[future] (19) -- (28);
%\draw[future] (20) -- (29);
%\draw[future] (24) -- (30);
%\draw[future] (21) -- (31);
%\draw[future] (22) -- (32);
%\draw[future] (23) -- (33);
%\draw[future] (25) -- (34);

%\draw[continues] (26) -- (2, 11.2);
%\draw[continues] (27) -- (5.5, 11.2);
%\draw[continues] (28) -- (9, 11.2);
%\draw[continues] (29) -- (12.5, 11.2);
%\draw[continues] (30) -- (16, 11.2);
%\draw[continues] (35) -- (19.5, 11.2);
%
%\draw[continues] (31) -- (4, 12.2);
%\draw[continues] (32) -- (7.5, 12.2);
%\draw[continues] (33) -- (11, 12.2);
%\draw[continues] (34) -- (14.5, 12.2);
%\draw[continues] (36) -- (18, 12.2);









\end{tikzpicture}

\end{document}


==> figures/agi-ex.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}
\begin{document}
\begin{tikzpicture}[thick, every node/.style={minimum size=7mm}]
%		\draw[help lines] (-3,-3) grid (15,15);

\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->]
\tikzstyle{future}=[dashed,->]
\tikzstyle{continues}=[densely dotted]
\tikzstyle{blob}=[line width= 35pt, line cap=rect, opacity=.1]

%\node[font = {\Large}] (L0) at (-1,-2) {$L_0$};
%\node[font = {\Large}] (L1) at (-1,0) {$L_1$};
%\node[font = {\Large}] (L2) at (-1,2) {$L_2$};
%\node[font = {\Large}] (L3) at (-1,4) {$L_3$};
%\node[font = {\Large}] (L4) at (-1,6) {$L_4$};
%\node[font = {\Large}] (L5) at (-1,8) {$L_5$};
%\node[font = {\Large}] (L6) at (-1,10) {$L_6$};

% gray areas
%3 and 4
\draw[blob] (5.5,2) -- (4,3);
% 8 and 9
\draw[blob] (7.5,5) -- (9,4);
% 15 and 16
\draw[blob] (12.5,6) -- (11,7);
% 24 and 25
\draw[blob] (16,8)  -- (14.5,9);



%worlds layer L0
\node[label=right :{$\rig{F}$}] (0) at (2,-2) [node] {$0$}; 

%worlds layer L1
\node[label=right :{$\lef{G}, \lef{\Sigma}, {\Pi}, \rig{a}, \rig{\BOT}$}] (1) at (2,0) [node] {$\mathbf{1}$}; %, fill=blue!30

%worlds layer L2
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \rig \bot$}}] (2) at (2,2) [node, ] {$\mathbf{2}$};
\node[label= right :{$\lef{b}, \rig{a}$}] (3) at (5.5,2) [node, fill=yellow!20] {$3$};
\node[label= left :{$\lef{c},\rig{a}$}] (4) at (4, 3) [node, fill=red!20] {$4$};


%worlds layer L3
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e, \rig \bot$}}] (5) at (2,4) [node, fill=blue!15] {$\mathbf{5}$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (6) at (5.5,4) [node, fill=orange!20] {$6$};
\node[label= right :{$\lef c, \rig a$}] (8) at (9,4) [node, fill=red!20] {$8$};
\node[label= left :{$\lef c, \lef{\Delta}$}] (7) at (4,5) [node, fill=violet!20] {$7$};
\node[label= right :{$\lef b, \rig  a$}] (9) at (7.5,5) [node, fill=yellow!20] {$9$};


%worlds layer L4
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d, \lef e$}}] (10) at (2,6) [node, ] {$10$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (11) at (5.5,6) [node, fill=orange!20] {$11$};
\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (12) at (9,6) [node, fill=violet!20] {$12$};
\node[label=  right :{$\lef b, \rig a$}] (15) at (12.5,6) [node, fill=yellow!20] {$15$};

\node[label={[align=left]  left :{$\lef d ,\rig \bot $\\$\lef c,\lef{\Delta}$\\~}}] (13) at (4,7) [node, ] {$\mathbf{13}$};
\node[label={[align=left]  right :{\!\!$\lef b,\lef \Delta$\\~}}] (14) at (7.5,7) [node, fill=orange!20] {$14$};
\node[label= right :{$\lef c, \rig  a$}] (16) at (11,7) [node, fill=red!20] {$16$};

%worlds layer L5
\node[label={[align=left]  left :{$\lef G, \lef \Sigma, \lef{\Delta}$\\ $\lef d,\lef e, \rig \bot$}}](17) at (2,8) [node, fill= blue!15] {$\mathbf{17}$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (18) at (5.5,8) [node, fill=orange!20] {$18$};
\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (19) at (9,8) [node,fill=violet!20 ] {$19$};
\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (20) at (12.5,8) [node, fill=orange!20] {$20$};
\node[label=  right :{$\lef c, \rig a$}] (24) at (16,8) [node,fill=red!20 ] {$24$};

\node[label={[align=right]  left :{$ \lef d$\\$\lef c,\lef{\Delta}$\\~}}] (21) at (4,9) [node, ] {${21}$};
\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta$\\~}}] (22) at (7.5,9) [node, fill=orange!20] {$22$};
\node[label={[align=left]  right :{\!\!$\lef c,\lef \Delta$\\~}}] (23) at (11,9) [node, fill=violet!20] {$23$};
\node[label= right :{$\lef b, \rig  a$}] (25) at (14.5,9) [node, fill=yellow!20] {$25$};

%worlds layer L6
%\node[label={[align=left]  left :{$\lef e, \rig \bot$\\$\lef d, \lef{\Delta}$}}] (26) at (2,10) [node, fill=blue!15] {$\mathbf{26}$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (27) at (5.5,10) [node, fill=orange!20] {${27}$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (28) at (9,10) [node,fill=violet!20 ] {$28$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (29) at (12.5,10) [node, fill=orange!20] {$29$};
%\node[label={[align=left]  right :{~\\~\\$\lef c,\lef \Delta$}}] (30) at (16,10) [node,fill=violet!20 ] {$30$};
%\node[label=  right :{$\lef b, \rig a$}](35) at (19.5,10) [node,fill=yellow!20 ] {$35$};
%
%\node[label={[align=right]  left :{$\lef e, \lef d$\!\!\\$\lef c,\lef{\Delta}$\\~}}] (31) at (4,11) [node, ] {$31$};
%\node[label={[align=left]  right :{$\!\!\lef b,\lef \Delta$\\~}}] (32) at (7.5,11) [node, fill=orange!20] {$32$};
%\node[label={[align=left]  right :{\!\!$\lef c,\lef \Delta$\\~}}] (33) at (11,11) [node, fill=violet!20] {$33$};
%\node[label={[align=left]  right :{~\\~\\$\lef b,\lef \Delta$}}] (34) at (14.5,11) [node, fill=orange!20] {$34$};
%\node[label= right :{$\lef c, \rig  a$}] (36) at (18,11) [node, fill=red!20] {$36$};

%layer L2
\draw[access] (2) -- (3);
\draw[access] (2) -- (4);

%layer L3
\draw[access] (5) -- (6);
\draw[access] (5) -- (7);
\draw[access] (6) -- (8);
\draw[access] (7) -- (9);

%layer L4
\draw[access] (10) -- (11);
\draw[access] (11) -- (12);
\draw[access] (10) -- (13);
\draw[access] (13) -- (14);
\draw[access] (12) -- (15);
\draw[access] (14) -- (16);

%layer L5
\draw[access] (17) -- (18);
\draw[access] (18) -- (19);
\draw[access] (19) -- (20);
\draw[access] (20) -- (24);

\draw[access] (17) -- (21);
\draw[access] (21) -- (22);
\draw[access] (22) -- (23);
\draw[access] (23) -- (25);

%layer L5
%\draw[access] (26) -- (27);
%\draw[access] (27) -- (28);
%\draw[access] (28) -- (29);
%\draw[access] (29) -- (30);
%\draw[access] (30) -- (35);
%
%
%\draw[access] (26) -- (31);
%\draw[access] (31) -- (32);
%\draw[access] (32) -- (33);
%\draw[access] (33) -- (34);
%\draw[access] (34) -- (36);

%future links
\draw[future] (0) -- (1);
\draw[future] (1) -- (2);
\draw[future] (2) -- (5);
\draw[future] (4) -- (7);
\draw[future] (3) -- (6);

\draw[future] (5) -- (10);
\draw[future] (3) -- (6);
\draw[future] (7) -- (13);
\draw[future] (6) -- (11);
\draw[future] (8) -- (12);
\draw[future] (9) -- (14);

\draw[future] (10) -- (17);
\draw[future] (11) -- (18);
\draw[future] (12) -- (19);
\draw[future] (15) -- (20);
\draw[future] (13) -- (21);
\draw[future] (14) -- (22);
\draw[future] (16) -- (23);

\draw[continues] (17) -- (2, 9.2);
\draw[continues] (18) -- (5.5, 9.2);
\draw[continues] (19) -- (9, 9.2);
\draw[continues] (20) -- (12.5, 9.2);
\draw[continues] (24) -- (16, 9.2);


\draw[continues] (21) -- (4, 10.2);
\draw[continues] (22) -- (7.5, 10.2);
\draw[continues] (23) -- (11, 10.2);
\draw[continues] (25) -- (14.5, 10.2);



%\draw[future] (17) -- (26);
%\draw[future] (18) -- (27);
%\draw[future] (19) -- (28);
%\draw[future] (20) -- (29);
%\draw[future] (24) -- (30);
%\draw[future] (21) -- (31);
%\draw[future] (22) -- (32);
%\draw[future] (23) -- (33);
%\draw[future] (25) -- (34);

%\draw[continues] (26) -- (2, 11.2);
%\draw[continues] (27) -- (5.5, 11.2);
%\draw[continues] (28) -- (9, 11.2);
%\draw[continues] (29) -- (12.5, 11.2);
%\draw[continues] (30) -- (16, 11.2);
%\draw[continues] (35) -- (19.5, 11.2);
%
%\draw[continues] (31) -- (4, 12.2);
%\draw[continues] (32) -- (7.5, 12.2);
%\draw[continues] (33) -- (11, 12.2);
%\draw[continues] (34) -- (14.5, 12.2);
%\draw[continues] (36) -- (18, 12.2);









\end{tikzpicture}

\end{document}


==> figures/example_happy.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}

\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,10);


\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->,blue]
\tikzstyle{future}=[->,dashed]
\tikzstyle{deleted}=[->,gray]
\tikzstyle{loop}=[->,red]

%worlds layer L0
\node[label={[align=center]right :{
	$\lef a$
	%	$\lef{ a \OR b},\lef a,$\\ $ \rig {\BOX (c \OR (\DIA d \IMP e))}$
	}}] 
	(1) at (2,0) [node, %fill= orange!30
	] {$1$};

%worlds layer L1
\node[label={[align=center]above right :{
	$\lef a$
	%	$\lef{ a \OR b},\lef a$
	}}] 
	(2) at (2,2) [node,%fill=purple!30
	] {$2$};
\node[label={[align=left]right :{
	%	$ \rig{c \OR (\DIA d \IMP e) }, \rig c,$\\ $\rig{\DIA d \IMP e}$
	}}] (3) at (4,2) [node, %fill=green!30
	] {$3$};
%\node[label=below :{$\lef b$}] (4) at (6,2) [node, fill=yellow!30] {$4$};

%worlds layer L2
\node[label={[align=center]above right:{
			$\lef a$
	%	$\lef{ a \OR b},\lef a$
	}}] (100) at (2,4) [node, %fill=yellow!30
	] {$5$};

\node
	%[label={[align=center]above right:{$
		%\lef{\DIA d},
		% \rig{e}$}}]
	  (10) at (4,4) [node, %fill=blue!30
	  ] {$4$};
\node[label=right :{$\lef d$}] (11) at (6,4) [node,% fill=red!30
] {$6$};


%layer L1
\draw[access] (2) -- (3);

%layer L2
\draw[access] (100) -- (10);
\draw[access] (10) -- (11);

%future links
\draw[future] (1) -- (2);
%
\draw[future] (3) -- (10);
\draw[future] (2) -- (100);
%
%\draw[future] (1) edge[bend left] (100);
\end{tikzpicture}
\end{document}

==> figures/infinite-model.tex <==
\documentclass{standalone}

\usepackage{latexsym}\usepackage{amssymb} 
\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,15);
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[dashed,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]		
		
		%worlds layer L1
		\node[label={[align=center] right :{$\Vdash \BOX(A \AND B), \Vdash A, \Vdash B$\\$\not\Vdash \BOX a, \not\Vdash a \IMP\BOT$}}] (1) at (2,0) [node] {$w_1$}; %, fill=blue!30
		
		%worlds layer L2
		\node[] (2) at (2,2) [node] {$w_2$};
		\node[label= right :{$\not\Vdash a$}] (3) at (4,2) [node, fill=green!30] {$w_3$};
		%
		%		\draw[red] (4,2) circle [radius=1cm];
		%		\node[red] (C1) at (5.5,2) {$C_1$};
		
		%worlds layer L3
		\node[label= right :{$\Vdash a$}] (4) at (4,4) [node, fill=purple!30] {$w_4$};
		\node[] (5) at (2,4) [node] {$w_5$};
		
		%worlds layer L4
		\node[label= right:{}] (6) at (4,6) [node] {$w_6$};
		\node[label= right :{$\not\Vdash a$}] (7) at (6,6) [node,fill=green!30] {$w_7$};
		\node[] (8) at (2,6) [node] {$w_8$};
		
		%worlds layer L5
		\node[label= right :{$\Vdash a$}] (9) at (6,8) [node,fill=purple!30] {$w_9$};
		\node[label= right :{}] (10) at (4,8) [s-node] {$w_{10}$};
		\node[] (11) at (2,8) [s-node] {$w_{11}$};
		
		
		%layer L2
		\draw[access] (2) -- (3);
		
		%layer L3
		\draw[access] (5) -- (4);
		
		%layer L4
		\draw[access] (8) -- (6);
		\draw[access] (6) -- (7);
		
		%layer L5
		\draw[access] (11) -- (10);
		\draw[access] (10) -- (9);
		
		%future links
		\draw[future] (1) -- (2);
		\draw[future] (2) -- (5);
		\draw[future] (5) -- (8);
		\draw[future] (8) -- (11);
		\draw[future] (11) -- (2,9);
		%
		\draw[future] (3) -- (4);
		\draw[future] (4) -- (6);
		\draw[future] (6) -- (10);
		\draw[future] (10) -- (4,9);
		%
		\draw[future] (7) -- (9);
		\draw[future] (9) -- (6,9);
		%
		
	\end{tikzpicture}
\hspace*{2cm}
\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,15);

\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->,blue]
\tikzstyle{future}=[dashed,->]
\tikzstyle{suricata}=[dashed,red]
\tikzstyle{deleted}=[->,gray]
\tikzstyle{loop}=[->,red]		

%worlds layer L1
\node[] (1) at (2,0) [node] {$w_1$}; %, fill=blue!30

%worlds layer L2
\node[] (2) at (2,2) [node] {$w_2$};
\node[label= right :{$\not\Vdash a$}] (3) at (4,2) [node, fill=green!30] {$w_3$};
%
%		\draw[red] (4,2) circle [radius=1cm];
%		\node[red] (C1) at (5.5,2) {$C_1$};

%worlds layer L3
\node[label= right :{$\Vdash a$}] (4) at (4,4) [node, fill=purple!30] {$w_4$};
\node[] (5) at (2,4) [node] {$w_5$};

%worlds layer L4
\node[label= right:{}] (6) at (4,6) [node] {$w_6$};
%\node[label= right :{$\not\Vdash a$}] (7) at (6,6) [node,fill=green!30] {$w_7$};
\node[] (8) at (2,6) [node] {$w_8$};

%worlds layer L5
%\node[label= right :{$\Vdash a$}] (9) at (6,8) [node,fill=purple!30] {$w_9$};
\node[label= right :{}] (10) at (4,8) [s-node] {$w_{10}$};
\node[] (11) at (2,8) [s-node] {$w_{11}$};


%layer L2
\draw[access] (2) -- (3);

%layer L3
\draw[access] (5) -- (4);

%layer L4
\draw[access] (8) -- (6);
\draw[access] (6) edge[bend right] (3);

%layer L5
\draw[access] (11) -- (10);
\draw[access] (10) edge[bend left] (4);

%future links
\draw[future] (1) -- (2);
\draw[future] (2) -- (5);
\draw[future] (5) -- (8);
\draw[future] (8) -- (11);
%\draw[future] (11) -- (2,9);
%
\draw[future] (3) -- (4);
\draw[future] (4) -- (6);
\draw[future] (6) -- (10);
%\draw[future] (10) -- (4,9);
%
%\draw[future] (3) -- (4);
%\draw[future] (9) -- (6,9);
%

\end{tikzpicture}
	
\end{document}

==> figures/lasagna-bis.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}
\newcommand*{\lr}{\mathsf{q}}
\newcommand{\sr}{\mathsf{s}}

\begin{document}
\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[blue]
\tikzstyle{branch}=[densely dotted,->]

$
\vcenter{\hbox{
\begin{tikzpicture}[every node/.style={scale=1.2},font = {\large}]
		%\draw[help lines] (-3,-3) grid (15,10);
		
		
		%% Sandwich
		\node[label=right:{$\sr_1$}] (s1) at (-2,-2) [node] {};
		\node[label=left:{$\sr_2$}] (s2) at (-2,0) [node] {};
		\node[label=left:{$\lr_2$}] (q2) at (-2,2) [node] {};
		\node[label=right:{$\lr_1$}] (q1) at (-2,4) [node] {}; 
		
		\draw (s1) edge[bend left=50, thick] node [left] {} (q1);
		\draw (s2) edge[bend right=60,thick] node [left] {} (q2);
		
		
		\draw[branch] (s1) -- (s2);
		\draw[branch] (s2) -- (q2);
		\draw[branch] (q2) -- (q1);
\end{tikzpicture}
}}
\hskip4em
\vcenter{\hbox{
\begin{tikzpicture}[every node/.style={scale=1.2},font = {\large}]

		%% Lasagna
		\node[label=left:{$\sr_1$}] (s2b) at (3,-2) [node] {};
		\node[label=right:{$\sr_2$}] (s1b) at (3,0) [node] {};
		\node[label=left:{$\lr_1$}] (q2b) at (3,2) [node] {};
		\node[label=right:{$\lr_2$}] (q1b) at (3,4) [node] {}; 
		
		\draw (s1b) edge[bend left=50, thick] node [left] {} (q1b);
		\draw (s2b) edge[bend right=50,thick] node [left] {} (q2b);
		
		
		\draw[branch] (s2b) -- (s1b);
		\draw[branch] (s1b) -- (q2b);
		\draw[branch] (q2b) -- (q1b);
		
\end{tikzpicture}
}}
\hskip4em
\vcenter{\hbox{
\begin{tikzpicture}[every node/.style={scale=1.2},font = {\large}]
		%% Lasagna, another case
		\node[label=left:{$\sr_1$}] (s2c) at (7.5,-2) [node] {};
		\node[label=right:{$\sr_2$}] (s1c) at (7.5,0) [node] {};
		\node[label=right:{$\lr_2$}] (q1c) at (6.5,3) [node] {};
		\node[label=left:{$\lr_1$}] (q2c) at (8.5,3) [node] {}; 
		
		\draw (s1c) edge[bend left=50, thick] node [left] {} (q1c);
		\draw (s2c) edge[bend right=50,thick] node [left] {} (q2c);
		
		
		\draw[branch] (s2c) -- (s1c);
		\draw[branch] (s1c) -- (q2c);
		\draw[branch] (s1c) -- (q1c);
		
\end{tikzpicture}
}}
$
\end{document}


==> figures/lifting.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\large}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (Lh) at (1,5) {$\hat L$};
		\node[] (L) at (1,2) {$L$};
		
		%worlds layer L
		\node[label=below:{$x_0$}] (x0) at (6,2) [node] {};
		\node[label=below:{$x_1$}] (x1) at (2,2) [node] {};
		\node[label=below:{$x_2$}] (x2) at (3,2) [node] {};
		\node[label=right:{$x_3$}] (x3) at (4,2.7) [node] {};
		\node[label=below:{$x_4$}] (x4) at (8,2) [node] {};
		\node[label=below:{$x_5$}] (x5) at (9,2.7) [node] {};
		\node[label=below:{$x_6$}] (x6) at (9.5,1.3) [node] {};
		%
		
		%worlds layer L hat
		\node[label=above:{$\hat x_0$}] (x0') at (6,5) [node] {};
		\node[label=above:{$\hat x_1$}] (x1') at (2,5) [node] {};
		\node[label=above:{$\hat x_2$}] (x2') at (3,5) [node] {};
		\node[label=right:{$\hat  x_3$}] (x3') at (4,5.7) [node] {};
		\node[label=above:{$\hat  x_4$}] (x4') at (8,5) [node] {};
		\node[label=above:{$\hat x_5$}] (x5') at (9,5.7) [node] {};
		\node[label=above:{$\hat x_6$}] (x6') at (9.5,4.3) [node] {};
		%
		
		
		%layer L
		\draw[access] (x1) -- (x2);
		\draw[access] (x2) -- (x0);
		\draw[access] (x2) -- (x3);
		\draw[access] (x0) -- (x4);
		\draw[access] (x4) -- (x5);
		\draw[access] (x4) -- (x6);
		
		%layer L hat
		\draw[access] (x1') -- (x2');
		\draw[access] (x2') -- (x0');
		\draw[access] (x2') -- (x3');
		\draw[access] (x0') -- (x4');'
		\draw[access] (x4') -- (x5');
		\draw[access] (x4') -- (x6');
		
		%futures
		\draw[future] (x1) -- (x1');
		\draw[future] (x2) -- (x2');
		\draw[future] (x3) -- (x3');
		\draw[future] (x0) -- (x0');
		\draw[future] (x4) -- (x4');
		\draw[future] (x5) -- (x5');
		\draw[future] (x6) -- (x6');
		
		
		
		
		
		
	\end{tikzpicture}
	
\end{document}


==> figures/loop-dia.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\large}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{loop}=[blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{prev}=[densely dotted]
		
		\draw[loop] (4,5) circle [radius=1cm];
		
		\node[] (z0') at (1,5) [] {};
		\node[label=below:{$z_1$}] (z1') at (2,5) [node] {};
		\node[label=above:{$x$\,\,\,}] (x') at (3,5) [node] {};
		\node[label=above:{$z_2$}] (z2') at (4.4,5.9) [node] {};
		\node[label=right:{$z_3$}] (z3') at (5.4,6.5) [node] {};
		\node[label=below:{$z_4$}] (z4') at (4.45,4.1) [node] {};
		\node[label=right:{$z_5$}] (z5') at (5.4,4.7) [node] {};
		%



		\node[] (z0) at (1,2) [] {};
		\node[label=below:{$z_1$}] (z1) at (2,2) [node] {};
		\node[label=below:{$x$}] (x) at (3,2) [node] {};
		\node[label=below:{$z_2$}] (z2) at (4,2) [node] {};
		\node[label=right:{$z_3$}] (z3) at (5,2.7) [node] {};
		\node[label=below:{$z_4$}] (z4) at (6,2) [node] {};
		\node[label=right:{$z_5$}] (z5) at (7,2.7) [node] {};
		\node[label=below:{$y$}] (y) at (7.5,1.3) [node] {};
		%
		
		\draw[-,thin] (1,3.3) -- (7.8,3.3);
		\node[] (lb) at (8.4,3.3) {\small $\dialoopr$};
	
		
		%conclusion
		\draw[prev] (z0) -- (z1);
		\draw[access] (z1) -- (x);
		\draw[access] (x) -- (z2);
		\draw[access] (z2) -- (z3);
		\draw[access] (z2) -- (z4);
		\draw[access] (z4) -- (z5);
		\draw[access] (z4) -- (y);
		
		%premiss 
		\draw[prev] (z0') -- (z1');
		\draw[access] (z1') -- (x');
		\draw[access] (z2') -- (z3');
		\draw[access] (z4') -- (z5');

	\end{tikzpicture}
	
\end{document}

==> figures/mickey.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\large}]
%		\draw[help lines] (-3,-3) grid (15,10);

		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (Lh) at (-1,6) {$\hat L$};
		\node[] (L) at (-1,2) {$L$};
		
		%worlds layer L
		\node[label=below:{$x_0$}] (x2) at (5.8,2.95) [node] {};
		\node[label=below:{$x_1$}] (x1) at (5.5,1.15) [node] {};
		\node[label=below:{$x_2$}] (x3) at (6.8,1.4) [node] {};
		%
		\node[label=below:{$y_1$}] (y1) at (2,2) [node] {};
		\node[label=below:{$y_2$}] (y2) at (3,2) [node] {};
		\node[label=left:{$y_3$}] (y3) at (4,2.7) [node] {};
		\node[label=below:{$y_4$}] (y4) at (8,2) [node] {};
		\node[label=below:{$y_5$}] (y5) at (9,2.7) [node] {};
		\node[label=below:{$y_6$}] (y6) at (9.5,1.3) [node] {};
		%
	
		
		%worlds layer L hat
		\node[label=above:{$\hat x_1'$}] (x1') at (3.5,5.15) [node] {};
		\node[label=above:{$\hat x_1''$}] (x1'') at (7.5,5.15) [node] {};
		\node[label=above:{$\hat x_0'$}] (x2') at (3.8,6.95) [node] {};
		\node[label=above:{$\hat x_0$}] (xhat) at (5.8,6) [node] {};
		\node[label=above:{$\hat x_0''$}](x2'') at (7.8,6.95) [node] {};
		\node[label=above:{$\hat x_2'\:$}] (x3') at (4.8,5.4) [node] {};
		\node[label=above:{$\hat x_2''\:$}] (x3'') at (8.8,5.4) [node] {};
		%
	%	\node[label={$z$}] (z) at (6.5,6.5) [node] {};
		\node[label=above:{$\hat y_1$}] (y1h) at (0,6) [node] {};
		\node[label=above:{$\hat y_2$}] (y2h) at (1,6) [node] {};
		\node[label=above:{$\hat y_3$}] (y3h) at (2,6.7) [node] {};
		\node[label=above:{$\hat y_4$}] (y4h) at (10,6) [node] {};
		\node[label=above:{$\hat y_5$}] (y5h) at (11,6.7) [node] {};
		\node[label=above:{$\hat y_6$}] (y6h) at (11.5,5.3) [node] {};
		%
			
		%layer L
		\draw[access] (y1) -- (5,2);
		\draw[access] (y2) -- (y3);
		\draw[access] (6,2) circle [radius=1cm];
		\draw[access] (7,2) -- (y4);
		\draw[access] (y4) -- (y5);
		\draw[access] (y4) -- (y6);
		
		%layer L hat
		\draw[access] (y1h) -- (3,6);
		\draw[access] (y2h) -- (y3h);
		\draw[access] (4,6) circle [radius=1cm];
		\draw[access] (5,6) -- (7,6);
	%	\draw[access] (xhat) -- (z);
		\draw[access] (8,6) circle [radius=1cm];
		\draw[access] (9,6) -- (y4h);
		\draw[access] (y4h) -- (y5h);
		\draw[access] (y4h) -- (y6h);
		
		%future links
		\draw[future] (x1) -- (x1');
		\draw[future] (x1) -- (x1'');
		%
		\draw[future] (x2) -- (x2');
		\draw[future] (x2) -- (xhat);
		\draw[future] (x2) -- (x2'');
		%
		\draw[future] (x3) -- (x3');
		\draw[future] (x3) -- (x3'');
		%
		\draw[future] (y1) -- (y1h);
		\draw[future] (y2) -- (y2h);
		\draw[future] (y3) -- (y3h);
		\draw[future] (y4) -- (y4h);
		\draw[future] (y5) -- (y5h);
		\draw[future] (y6) -- (y6h);
		%
		
	\end{tikzpicture}

\end{document}

==> figures/proof-search-gen.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-qtree}

\newcommand{\satofgen}{\lceil\cdot\rceil}
\newcommand{\liftssatofgen}{{\Uparrow}}

\begin{document}
	
	\begin{tikzpicture}[grow'=up,sibling distance=20pt, level distance=30pt]
	\tikzstyle{blobSat}=[line width= 40pt, line cap=round, opacity=.05]
	\tikzstyle{blobLift}=[line width= 20pt, line cap=round, opacity=.05,color=blue]

	\draw[blobSat] (-2.4,0.6) -- (2.4,0.6);
	\draw[blobLift] (2.5,2) -- (2.5, 1.3);
	\draw[blobSat] (1.5,2.7) -- (3.4,2.7);
	\draw[blobLift] (3.63,4.12) -- (3.63, 3.42);
	\draw[blobSat] (3.2,4.85) -- (4,4.85);

	\Tree [.$\bullet$
	% left branch 
	[.$\bullet$ [.$\bullet$ [.$\bullet$  
	[.$\bullet$ [.$\bullet$ [.$\bullet$ [.$\bullet$ ][.$\bullet$ ]] ][.$\bullet$ [.$\bullet $ [.$\bullet$ ][.$\bullet$ ] ] ] ]
	] 
	[.$\bullet$ [.$\bullet$ [.$\bullet$ ][.$\bullet$ ] ] ] ] ]
	%right branch
	[.$\bullet$ [.$\bullet$ [.$\bullet$ [.$\bullet$ [.$\bullet$ ][.$\bullet$ ] ] ][.$\bullet$ [.$\bullet$ [.$\bullet$ ][.$\bullet$ ]]] ]] 
	]
	%
	\node (1) at (0,1) [] {$\cdots$};
	
	\node (2) at (-2.5,3.2) [] {$\cdots$};
	\node (3) at (2.5,3.2) [] {$\cdots$};
	
	\node (4) at (3.65,5.3) [] {$\cdots$};
	\node (5) at (1.4,5.3) [] {$\cdots$};
	\node (6) at (-0.8,5.3) [] {$\cdots$};
	\node (7) at (-4.15,5.3) [] {$\cdots$};
	
	\node (8) at (-5.3,7.43) [] {$\cdots$};
	\node (9) at (-3.05,7.43) [] {$\cdots$};
	
	\node (s1) at (4,0.6) [] {\footnotesize{saturate $\satofgen$}};
	\node (l1) at (3.4,1.6) [] {\footnotesize{lift $\liftssatofgen$}};
	\node (s2) at (5,2.6) [] {\footnotesize{saturate $\satofgen$}};
	\node (l2) at (4.6,3.7) [] {\footnotesize{lift $\liftssatofgen$}};
	\node (s3) at (5.6,4.8) [] {\footnotesize{saturate $\satofgen$}};
	

	\end{tikzpicture}
	
%	\begin{tikzpicture}
%		\tikzset{grow'=up}
%		\Tree [.$\bullet$ 
%		[.$\bullet$ 
%		[.$\bullet$ [.$\bullet$ $\bullet$ ]
%		[.$\bullet$ [.$\bullet$ ] ] 
%		] 
%		[.$\bullet$ [.$\bullet$ $\bullet$ ] [.$\bullet$ ] ]
%		[.$\bullet$ $\bullet$ ]
%		] 
%		[.$\bullet$ [.$\bullet$ $\bullet$ $\bullet$ $\bullet$ ]
%		]
%		[.$\bullet$ [.$\bullet$ $\bullet$ $\bullet$ $\bullet$ ]
%		]
%		[.$\bullet$ $\bullet$ ]
%		[.$\bullet$ ]
%		[.$\bullet$ ]
%		[.$\bullet$ ]
%		]
%	\end{tikzpicture}
\end{document}


==> figures/sg-box-lifting.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
	%	->, % makes the edges directed
	%	>=stealth, % makes the arrow heads bold
	%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
	%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\large}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (Lh) at (1,5) {$\hat L$};
		\node[] (L) at (1,2) {$L$};
		
		%worlds layer L
		\node[label=below:{$x_0$}] (x0) at (6,2) [node] {};
		\node[label=below:{$x_1$}] (x1) at (2,2) [node] {};
		\node[label=below:{$x_2$}] (x2) at (3,2) [node] {};
		\node[label=right:{$x_3$}] (x3) at (4,2.7) [node] {};
		\node[label=below:{$x_4$}] (x4) at (8,2) [node] {};
		\node[label=below:{$x_5$}] (x5) at (9,2.7) [node] {};
		\node[label=below:{$x_6$}] (x6) at (9.5,1.3) [node] {};
		%
		
		%worlds layer L hat
		\node[label=above:{$\hat x_0$}] (x0') at (6,5) [node] {};
		\node[label=above:{$\hat  y$}] (y') at (7,5.7) [node] {};
		\node[label=above:{$\hat x_1$}] (x1') at (2,5) [node] {};
		\node[label=above:{$\hat x_2$}] (x2') at (3,5) [node] {};
		\node[label=right:{$\hat  x_3$}] (x3') at (4,5.7) [node] {};
		\node[label=above:{$\hat  x_4$}] (x4') at (8,5) [node] {};
		\node[label=above:{$\hat x_5$}] (x5') at (9,5.7) [node] {};
		\node[label=above:{$\hat x_6$}] (x6') at (9.5,4.3) [node] {};
		%
		
		
		%layer L
		\draw[access] (x1) -- (x2);
		\draw[access] (x2) -- (x0);
		\draw[access] (x2) -- (x3);
		\draw[access] (x0) -- (x4);
		\draw[access] (x4) -- (x5);
		\draw[access] (x4) -- (x6);
		
		%layer L hat
		\draw[access] (x1') -- (x2');
		\draw[access] (x2') -- (x0');
		\draw[access] (x2') -- (x3');
		\draw[access] (x0') -- (x4');
		\draw[access] (x0') -- (y');
		\draw[access] (x4') -- (x5');
		\draw[access] (x4') -- (x6');
		
		%futures
		\draw[future] (x1) -- (x1');
		\draw[future] (x2) -- (x2');
		\draw[future] (x3) -- (x3');
		\draw[future] (x0) -- (x0');
		\draw[future] (x4) -- (x4');
		\draw[future] (x5) -- (x5');
		\draw[future] (x6) -- (x6');
		
		
		
		
		
		
	\end{tikzpicture}
	
\end{document}

